Unveiling Challenges in Mendelian Randomization for Gene-Environment Interaction

Many diseases and traits involve a complex interplay between genes and environment, generating significant interest in studying gene-environment interaction through observational data. However, for lifestyle and environmental risk factors, they are often susceptible to unmeasured confounding factors and as a result, may bias the assessment of the joint effect of gene and environment. Recently, Mendelian randomization (MR) has evolved into a versatile method for assessing causal relationships based on observational data to account for unmeasured confounders. This approach utilizes genetic variants as instrumental variables (IVs) and aims to offer a reliable statistical test and estimation of causal effects. MR has gained substantial popularity in recent years largely due to the success of large-scale genome-wide association studies in identifying genetic variants associated with lifestyle and environmental factors. Many methods have been developed for MR; however, little work has been done for evaluating gene-environment interaction. In this paper, we focus on two primary IV approaches: the 2-stage predictor substitution (2SPS) and the 2-stage residual inclusion (2SRI), and extend them to accommodate gene-environment interaction under both the linear and logistic regression models for the continuous and binary outcomes, respectively. Extensive simulation and analytical derivations show that finding solutions in the linear regression model setting is relatively straightforward; however, the logistic regression model is significantly more complex and demands additional effort.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrr}
		\hline
		& \multicolumn{2}{c}{$\gamma_U=0$} & \multicolumn{2}{c}{$\gamma_U=0.5$} &
		\multicolumn{2}{c}{$\gamma_U=1$} & \multicolumn{2}{c}{$\gamma_U=2$}  & \multicolumn{2}{c}{$\gamma_U=4$}\\ 
		& Mean  &SD & Mean & SD & Mean & SD & Mean & SD & Mean & SD \\ 
		\hline
		$R^2_{X|G_{IV},Z,U}$ & 0.33 & 0.01 & 0.43 & 0.01 & 0.60 & 0.01 & 0.82 & 0.00 & 0.94 & 0.00 \\   
		$R^2_{X|G_{IV},Z}$  & 0.33 & 0.01 & 0.29 & 0.01 & 0.20 & 0.01 & 0.09 & 0.01 & 0.03 & 0.00 \\ 
		\multicolumn{11}{c}{$\beta_U=0$  } \\
		$R^2_{Y|X,G,Z,U}$  & 0.73 & 0.00 & 0.73 & 0.00 & 0.72 & 0.00 & 0.71 & 0.00 & 0.70 & 0.00 \\  
		$R^2_{Y|X,G,Z}$  & 0.73 & 0.00 & 0.73 & 0.00 & 0.72 & 0.00 & 0.71 & 0.00 & 0.70 & 0.00 \\  
		Naive $\beta_1$ & 1.00 & 0.01 & 1.00 & 0.01 & 1.00 & 0.01 & 1.00 & 0.01 & 1.00 & 0.01 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		2SPS $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.10 & 1.00 & 0.18 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.03 \\ 
		$\beta_3$ & 0.50 & 0.04 & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.10 & 0.51 & 0.18 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.03 & 1.00 & 0.04 & 1.00 & 0.06 & 1.00 & 0.11 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.06 & 0.50 & 0.10 \\ 
		2SPSa $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.05 & 1.00 & 0.06 & 0.99 & 0.10 & 0.99 & 0.19 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.03 \\ 
		$\beta_3$ & 0.50 & 0.06 & 0.50 & 0.07 & 0.50 & 0.08 & 0.51 & 0.13 & 0.52 & 0.24 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.07 & 1.00 & 0.12 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.05 & 0.50 & 0.08 & 0.51 & 0.15 \\ 
		2SRI $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.03 & 1.00 & 0.03 & 1.00 & 0.05 & 1.00 & 0.09 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		\multicolumn{11}{c}{$\beta_U=1.5$} \\
		$R^2_{Y|X,G,Z,U}$  & 0.83 & 0.00 & 0.86 & 0.00 & 0.88 & 0.00 & 0.89 & 0.00 & 0.89 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$ & 0.45 & 0.01 & 0.61 & 0.01 & 0.73 & 0.00 & 0.83 & 0.00 & 0.87 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.03 & \textbf{1.66} & 0.02 & \textbf{2.05} & 0.02 & \textbf{2.34} & 0.02 & \textbf{2.46} & 0.02 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		2SPS $\beta_1$ & 1.00 & 0.06 & 1.00 & 0.07 & 0.99 & 0.09 & 0.99 & 0.15 & 0.98 & 0.28 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		$\beta_3$ & 0.50 & 0.06 & 0.50 & 0.08 & 0.51 & 0.10 & 0.51 & 0.16 & 0.52 & 0.30 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.07 & 1.00 & 0.10 & 0.99 & 0.18 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.05 & 0.51 & 0.05 & 0.50 & 0.05 & 0.50 & 0.07 & 0.50 & 0.11 \\ 
		2SPSa $\beta_1$ & 1.00 & 0.07 & 0.99 & 0.08 & 0.99 & 0.11 & 0.98 & 0.17 & 0.97 & 0.32 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		$\beta_3$ & 0.50 & 0.08 & 0.51 & 0.10 & 0.51 & 0.14 & 0.52 & 0.22 & 0.54 & 0.40 \\ 
		2SPSadj-a $\beta_1$ & 0.99 & 0.06 & 0.99 & 0.06 & 0.99 & 0.07 & 0.99 & 0.11 & 0.99 & 0.20 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.51 & 0.07 & 0.51 & 0.07 & 0.51 & 0.07 & 0.51 & 0.09 & 0.51 & 0.15 \\ 
		2SRI $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.09 & 0.99 & 0.16 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		\multicolumn{11}{c}{$\beta_U=3$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.92 & 0.00 & 0.94 & 0.00 & 0.94 & 0.00 & 0.95 & 0.00 & 0.95 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$& 0.21 & 0.01 & 0.46 & 0.01 & 0.66 & 0.01 & 0.84 & 0.00 & 0.92 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.05 & \textbf{2.32} & 0.04 & \textbf{3.11} & 0.04 & \textbf{3.68} & 0.03 & \textbf{3.91} & 0.03 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		2SPS $\beta_1$ & 0.99 & 0.09 & 0.99 & 0.11 & 0.99 & 0.14 & 0.98 & 0.22 & 0.97 & 0.41 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.07 & 0.50 & 0.07 & 0.50 & 0.07 \\ 
		$\beta_3$ & 0.51 & 0.10 & 0.51 & 0.12 & 0.51 & 0.15 & 0.52 & 0.24 & 0.54 & 0.43 \\ 
		2SPSadj $\beta_1$ & 0.99 & 0.09 & 0.99 & 0.10 & 0.99 & 0.11 & 0.99 & 0.16 & 0.99 & 0.30 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.51 & 0.09 & 0.51 & 0.09 & 0.51 & 0.08 & 0.51 & 0.09 & 0.51 & 0.13 \\ 
		2SPS-a $\beta_1$ & 0.99 & 0.11 & 0.99 & 0.13 & 0.98 & 0.16 & 0.97 & 0.25 & 0.96 & 0.47 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.07 & 0.50 & 0.07 & 0.50 & 0.07 \\ 
		$\beta_3$ & 0.51 & 0.13 & 0.51 & 0.16 & 0.52 & 0.20 & 0.53 & 0.32 & 0.56 & 0.58 \\ 
		2SPSadj-a $\beta_1$ & 0.99 & 0.10 & 0.99 & 0.11 & 0.99 & 0.12 & 0.99 & 0.17 & 0.98 & 0.31 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.51 & 0.12 & 0.52 & 0.12 & 0.52 & 0.12 & 0.52 & 0.13 & 0.52 & 0.17 \\ 
		2SRI $\beta_1$ & 1.00 & 0.08 & 1.00 & 0.09 & 1.00 & 0.11 & 1.00 & 0.16 & 0.99 & 0.28 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		\hline
	\end{tabular}
\begin{tabular}{rrrrrrrrrrr}
		\hline
		& \multicolumn{2}{c}{$\gamma_U=0$} & \multicolumn{2}{c}{$\gamma_U=0.5$} &
		\multicolumn{2}{c}{$\gamma_U=1$} & \multicolumn{2}{c}{$\gamma_U=2$} &
		\multicolumn{2}{c}{$\gamma_U=4$} \\ 
		& Mean  &SD & Mean & SD & Mean & SD & Mean & SD & Mean & SD  \\ 
		\hline
		$R^2_{X|G_{IV},Z,U}$ & 0.33 & 0.01 & 0.43 & 0.01 & 0.60 & 0.01 & 0.82 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{X|G_{IV},Z}$ & 0.33 & 0.01 & 0.29 & 0.01 & 0.20 & 0.01 & 0.09 & 0.01 & 0.03 & 0.00 \\ 
		\multicolumn{11}{c}{$\beta_U=0$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.77 & 0.00 & 0.77 & 0.00 & 0.76 & 0.00 & 0.75 & 0.00 & 0.74 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$ & 0.77 & 0.00 & 0.77 & 0.00 & 0.76 & 0.00 & 0.75 & 0.00 & 0.74 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.02 & 1.00 & 0.02 & 1.00 & 0.02 & 1.00 & 0.02 & 1.00 & 0.02 \\ 
		$\beta_2$ & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 \\ 
		$\beta_3$ & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 \\ 
		2SPS $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.07 & 1.01 & 0.11 & 1.02 & 0.20 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.03 \\ 
		$\beta_3$ & 0.50 & 0.04 & 0.49 & 0.04 & 0.49 & 0.06 & 0.49 & 0.09 & 0.48 & 0.16 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.05 & 1.00 & 0.07 & 1.00 & 0.13 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.05 & 0.50 & 0.10 \\ 
		2SPSa $\beta_1$ & 1.00 & 0.06 & 1.00 & 0.06 & 1.01 & 0.08 & 1.01 & 0.12 & 1.02 & 0.22 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.03 \\ 
		$\beta_3$ & 0.50 & 0.06 & 0.49 & 0.06 & 0.49 & 0.08 & 0.49 & 0.13 & 0.48 & 0.23 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.04 & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.09 & 1.01 & 0.16 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.05 & 0.50 & 0.08 & 0.49 & 0.14 \\ 
		2SRI $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.03 & 1.00 & 0.04 & 1.00 & 0.05 & 1.00 & 0.09 \\ 
		$\beta_2$ & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 \\ 
		$\beta_3$ & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 \\ 
		\multicolumn{11}{c}{$\beta_U=1.5$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.85 & 0.00 & 0.88 & 0.00 & 0.89 & 0.00 & 0.90 & 0.00 & 0.90 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$ & 0.51 & 0.01 & 0.65 & 0.01 & 0.76 & 0.00 & 0.85 & 0.00 & 0.89 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.03 & \textbf{1.67} & 0.03 & \textbf{2.06} & 0.02 & \textbf{2.35} & 0.02 & \textbf{2.46} & 0.02 \\ 
		$\beta_2$ & 0.50 & 0.03 & \textbf{0.39} & 0.02 & \textbf{0.35} & 0.02 & \textbf{0.37} & 0.02 & \textbf{0.42} & 0.01 \\ 
		$\beta_3$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		2SPS $\beta_1$ & 1.00 & 0.07 & 1.01 & 0.09 & 1.01 & 0.11 & 1.01 & 0.18 & 1.02 & 0.33 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		$\beta_3$ & 0.49 & 0.05 & 0.49 & 0.07 & 0.49 & 0.09 & 0.49 & 0.14 & 0.48 & 0.26 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.06 & 1.00 & 0.07 & 1.00 & 0.08 & 1.00 & 0.11 & 1.00 & 0.20 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.10 \\ 
		2SPSa $\beta_1$ & 1.01 & 0.08 & 1.01 & 0.10 & 1.01 & 0.13 & 1.01 & 0.21 & 1.02 & 0.40 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		$\beta_3$ & 0.49 & 0.08 & 0.49 & 0.10 & 0.49 & 0.13 & 0.49 & 0.21 & 0.48 & 0.39 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.08 & 1.00 & 0.08 & 1.00 & 0.09 & 1.00 & 0.13 & 1.00 & 0.23 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.07 & 0.50 & 0.07 & 0.50 & 0.07 & 0.50 & 0.09 & 0.50 & 0.15 \\ 
		2SRI $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.06 & 1.00 & 0.09 & 1.00 & 0.16 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.01 \\ 
		\multicolumn{11}{c}{$\beta_U=3$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.93 & 0.00 & 0.94 & 0.00 & 0.95 & 0.00 & 0.95 & 0.00 & 0.95 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$ & 0.25 & 0.01 & 0.49 & 0.01 & 0.68 & 0.00 & 0.85 & 0.00 & 0.92 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.05 & \textbf{2.34} & 0.05 & \textbf{3.13} & 0.04 & \textbf{3.69} & 0.03 & \textbf{3.91} & 0.03 \\ 
		$\beta_2$ & 0.50 & 0.04 & \textbf{0.27} & 0.04 & \textbf{0.20} & 0.03 & \textbf{0.24} & 0.02 & \textbf{0.34} & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.04 & 0.51 & 0.04 & 0.51 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		2SPS $\beta_1$ & 1.01 & 0.11 & 1.01 & 0.13 & 1.01 & 0.17 & 1.01 & 0.26 & 1.02 & 0.48 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.06 & 0.50 & 0.07 & 0.50 & 0.07 \\ 
		$\beta_3$ & 0.49 & 0.08 & 0.49 & 0.10 & 0.49 & 0.13 & 0.48 & 0.21 & 0.47 & 0.38 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.11 & 1.00 & 0.11 & 1.00 & 0.13 & 1.00 & 0.18 & 0.99 & 0.31 \\ 
		$\beta_2$  & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_3$  & 0.49 & 0.08 & 0.50 & 0.07 & 0.50 & 0.07 & 0.50 & 0.08 & 0.50 & 0.11 \\ 
		2SPSa $\beta_1$ & 1.01 & 0.14 & 1.01 & 0.16 & 1.01 & 0.20 & 1.01 & 0.32 & 1.02 & 0.60 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.06 & 0.50 & 0.07 & 0.50 & 0.07 \\ 
		$\beta_3$ & 0.49 & 0.12 & 0.49 & 0.15 & 0.49 & 0.20 & 0.48 & 0.31 & 0.47 & 0.57 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.13 & 1.00 & 0.14 & 1.00 & 0.15 & 1.00 & 0.20 & 0.99 & 0.34 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.49 & 0.11 & 0.50 & 0.11 & 0.50 & 0.11 & 0.50 & 0.12 & 0.50 & 0.17 \\ 
		2SRI $\beta_1$ & 1.00 & 0.09 & 1.00 & 0.10 & 1.00 & 0.11 & 1.00 & 0.16 & 0.99 & 0.28 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 \\  
		\hline
	\end{tabular}
\begin{tabular}{rrrrrrrrrrr}
		\hline
		& \multicolumn{2}{c}{$\gamma_U=0$} & \multicolumn{2}{c}{$\gamma_U=0.5$} &
		\multicolumn{2}{c}{$\gamma_U=1$} & \multicolumn{2}{c}{$\gamma_U=2$}  & \multicolumn{2}{c}{$\gamma_U=4$}\\ 
		& Mean  &SD & Mean & SD & Mean & SD & Mean & SD & Mean & SD \\ 
		\hline
		$R^2_{X|G_{IV},Z,U}$ & 0.33 & 0.01 & 0.43 & 0.01 & 0.60 & 0.01 & 0.82 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{X|G_{IV},Z}$ & 0.33 & 0.01 & 0.29 & 0.01 & 0.20 & 0.01 & 0.09 & 0.01 & 0.03 & 0.00 \\  
		\multicolumn{11}{c}{$\beta_U=0$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.64 & 0.01 & 0.63 & 0.01 & 0.63 & 0.01 & 0.61 & 0.01 & 0.60 & 0.01 \\ 
		$R^2_{Y|X,G,Z}$ & 0.64 & 0.01 & 0.63 & 0.01 & 0.63 & 0.01 & 0.61 & 0.01 & 0.60 & 0.01 \\ 
		Naive $\beta_1$ & 1.00 & 0.01 & 1.00 & 0.01 & 1.00 & 0.01 & 1.00 & 0.01 & 1.00 & 0.01 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_2$ & -0.00 & 0.02 & -0.00 & 0.02 & -0.00 & 0.02 & -0.00 & 0.02 & -0.00 & 0.02 \\ 
		2SPS $\beta_1$ & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.06 & 1.00 & 0.09 & 1.00 & 0.16 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.03 & -0.00 & 0.04 & 0.00 & 0.05 & 0.00 & 0.07 & 0.01 & 0.13 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.03 & 1.00 & 0.04 & 1.00 & 0.06 & 1.00 & 0.10 \\ 
		$\beta_2$  & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$  & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 & 0.05 & 0.00 & 0.09 \\ 
		2SPSa $\beta_1$ & 1.00 & 0.04 & 1.00 & 0.05 & 1.00 & 0.06 & 0.99 & 0.10 & 0.99 & 0.18 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.05 & 0.00 & 0.05 & 0.00 & 0.07 & 0.01 & 0.10 & 0.02 & 0.18 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.06 & 1.00 & 0.11 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 & 0.07 & 0.01 & 0.13 \\ 
		2SRI $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.03 & 1.00 & 0.03 & 1.00 & 0.05 & 1.00 & 0.09 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.02 & -0.00 & 0.02 & -0.00 & 0.02 & -0.00 & 0.02 & -0.00 & 0.02 \\ 
		\multicolumn{11}{c}{$\beta_U=1.5$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.80 & 0.00 & 0.84 & 0.00 & 0.85 & 0.00 & 0.86 & 0.00 & 0.87 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$U & 0.35 & 0.01 & 0.53 & 0.01 & 0.67 & 0.00 & 0.79 & 0.00 & 0.85 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.03 & 1.66 & 0.02 & 2.05 & 0.02 & 2.34 & 0.02 & 2.46 & 0.02 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_2$ & -0.00 & 0.03 & -0.00 & 0.03 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 & 0.02 \\ 
		2SPS $\beta_1$ & 1.00 & 0.06 & 0.99 & 0.07 & 0.99 & 0.09 & 0.99 & 0.14 & 0.98 & 0.27 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & 0.00 & 0.06 & 0.00 & 0.07 & 0.01 & 0.09 & 0.01 & 0.14 & 0.02 & 0.25 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.05 & 0.99 & 0.06 & 1.00 & 0.07 & 1.00 & 0.09 & 0.99 & 0.17 \\ 
		$\beta_2$  & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$  & 0.00 & 0.05 & 0.01 & 0.05 & 0.01 & 0.05 & 0.01 & 0.06 & 0.01 & 0.10 \\ 
		2SPSa $\beta_1$ & 1.00 & 0.07 & 0.99 & 0.08 & 0.99 & 0.10 & 0.98 & 0.17 & 0.97 & 0.31 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & 0.01 & 0.07 & 0.01 & 0.09 & 0.01 & 0.12 & 0.02 & 0.19 & 0.04 & 0.34 \\ 
		2SPSadj-a $\beta_1$ & 0.99 & 0.06 & 0.99 & 0.06 & 0.99 & 0.07 & 0.99 & 0.10 & 0.99 & 0.18 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.01 & 0.07 & 0.01 & 0.07 & 0.01 & 0.07 & 0.01 & 0.09 & 0.01 & 0.14 \\ 
		2SRI $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.09 & 0.99 & 0.16 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.03 & -0.00 & 0.03 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 & 0.02 \\ 
		\multicolumn{11}{c}{$\beta_U=3$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.92 & 0.00 & 0.93 & 0.00 & 0.94 & 0.00 & 0.94 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$ & 0.15 & 0.01 & 0.39 & 0.01 & 0.61 & 0.01 & 0.81 & 0.00 & 0.90 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.05 & 2.32 & 0.04 & 3.11 & 0.04 & 3.68 & 0.03 & 3.91 & 0.03 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_2$ & -0.00 & 0.05 & 0.00 & 0.05 & 0.00 & 0.04 & 0.00 & 0.03 & 0.00 & 0.02 \\ 
		2SPS $\beta_1$ & 0.99 & 0.09 & 0.99 & 0.11 & 0.99 & 0.14 & 0.98 & 0.21 & 0.96 & 0.39 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.06 & 0.50 & 0.06 & 0.50 & 0.06 \\ 
		$\beta_3$ & 0.01 & 0.09 & 0.01 & 0.11 & 0.01 & 0.14 & 0.02 & 0.21 & 0.04 & 0.39 \\ 
		2SPSadj $\beta_1$ & 0.99 & 0.09 & 0.99 & 0.10 & 0.99 & 0.11 & 0.99 & 0.16 & 0.98 & 0.29 \\ 
		$\beta_2$  & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_3$  & 0.01 & 0.09 & 0.01 & 0.09 & 0.01 & 0.08 & 0.01 & 0.09 & 0.01 & 0.11 \\ 
		2SPSa $\beta_1$ & 0.99 & 0.11 & 0.99 & 0.12 & 0.98 & 0.16 & 0.97 & 0.25 & 0.95 & 0.46 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.06 & 0.50 & 0.06 & 0.50 & 0.06 \\ 
		$\beta_3$ & 0.01 & 0.12 & 0.01 & 0.15 & 0.02 & 0.19 & 0.03 & 0.29 & 0.05 & 0.53 \\ 
		2SPSadj-a $\beta_1$ & 0.99 & 0.10 & 0.99 & 0.11 & 0.99 & 0.12 & 0.99 & 0.16 & 0.98 & 0.29 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_3$ & 0.01 & 0.12 & 0.02 & 0.12 & 0.02 & 0.11 & 0.02 & 0.12 & 0.02 & 0.16 \\ 
		2SRI $\beta_1$ & 1.00 & 0.08 & 1.00 & 0.09 & 1.00 & 0.11 & 1.00 & 0.16 & 0.99 & 0.28 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.05 & 0.00 & 0.05 & 0.00 & 0.04 & 0.00 & 0.03 & 0.00 & 0.02 \\   
		\hline
	\end{tabular}
\begin{tabular}{rrrrrrrrrrr}
		\hline
		& \multicolumn{2}{c}{$\gamma_U=0$} & \multicolumn{2}{c}{$\gamma_U=0.5$} &
		\multicolumn{2}{c}{$\gamma_U=1$} & \multicolumn{2}{c}{$\gamma_U=2$}  & \multicolumn{2}{c}{$\gamma_U=4$}\\ 
		& Mean  &SD & Mean & SD & Mean & SD & Mean & SD & Mean & SD \\ 
		\hline
		$R^2_{X|G_{IV},Z,U}$ & 0.33 & 0.01 & 0.43 & 0.01 & 0.60 & 0.01 & 0.82 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{X|G_{IV},Z}$ & 0.33 & 0.01 & 0.29 & 0.01 & 0.20 & 0.01 & 0.09 & 0.01 & 0.03 & 0.00 \\ 
		\multicolumn{11}{c}{$\beta_U=0$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.65 & 0.00 & 0.65 & 0.00 & 0.64 & 0.00 & 0.62 & 0.01 & 0.61 & 0.01 \\ 
		$R^2_{Y|X,G,Z}$ & 0.65 & 0.00 & 0.65 & 0.00 & 0.64 & 0.00 & 0.62 & 0.01 & 0.60 & 0.01 \\ 
		Naive $\beta_1$ & 1.00 & 0.02 & 1.00 & 0.02 & 1.00 & 0.02 & 1.00 & 0.02 & 1.00 & 0.02 \\ 
		$\beta_2$ & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 \\ 
		$\beta_2$ & -0.00 & 0.01 & -0.00 & 0.01 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 & 0.01 \\ 
		2SPS $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.09 & 1.01 & 0.17 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.03 & -0.00 & 0.03 & -0.00 & 0.04 & -0.00 & 0.06 & -0.01 & 0.12 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.07 & 1.00 & 0.12 \\ 
		$\beta_2$  & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 \\ 
		$\beta_3$  & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 & 0.05 & 0.00 & 0.08 \\ 
		2SPSa $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.07 & 1.01 & 0.11 & 1.01 & 0.21 \\ 
		$\beta_2$ & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.04 & -0.00 & 0.05 & -0.00 & 0.06 & -0.01 & 0.09 & -0.01 & 0.17 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.05 & 1.00 & 0.08 & 1.01 & 0.14 \\ 
		$\beta_2$ & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 \\ 
		$\beta_3$ & -0.00 & 0.04 & -0.00 & 0.04 & -0.00 & 0.05 & -0.00 & 0.07 & -0.00 & 0.12 \\ 
		2SRI $\beta_1$ & 1.00 & 0.03 & 1.00 & 0.03 & 1.00 & 0.04 & 1.00 & 0.05 & 1.00 & 0.09 \\ 
		$\beta_2$ & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 & 0.50 & 0.01 \\ 
		$\beta_3$ & -0.00 & 0.01 & -0.00 & 0.01 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 & 0.01 \\ 
		\multicolumn{11}{c}{$\beta_U=1.5$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.81 & 0.00 & 0.84 & 0.00 & 0.86 & 0.00 & 0.87 & 0.00 & 0.87 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$ & 0.37 & 0.01 & 0.54 & 0.01 & 0.68 & 0.00 & 0.80 & 0.00 & 0.85 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.03 & \textbf{1.67} & 0.03 & \textbf{2.06} & 0.02 & \textbf{2.35} & 0.02 & \textbf{2.46} & 0.02 \\ 
		$\beta_2$ & 0.50 & 0.03 & \textbf{0.39} & 0.02 & \textbf{0.35} & 0.02 & \textbf{0.37} & 0.02 & \textbf{0.42} & 0.01 \\ 
		$\beta_2$ & -0.00 & 0.02 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 & 0.02 \\ 
		2SPS $\beta_1$ & 1.00 & 0.07 & 1.00 & 0.08 & 1.00 & 0.10 & 1.01 & 0.16 & 1.01 & 0.30 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & -0.00 & 0.05 & -0.01 & 0.06 & -0.01 & 0.08 & -0.01 & 0.12 & -0.02 & 0.22 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.06 & 1.00 & 0.07 & 1.00 & 0.07 & 1.00 & 0.11 & 0.99 & 0.18 \\ 
		$\beta_2$  & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$  & -0.00 & 0.04 & -0.00 & 0.04 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 & 0.09 \\ 
		2SPSa $\beta_1$ & 1.00 & 0.08 & 1.00 & 0.10 & 1.01 & 0.13 & 1.01 & 0.20 & 1.01 & 0.38 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & -0.01 & 0.07 & -0.01 & 0.09 & -0.01 & 0.11 & -0.01 & 0.18 & -0.02 & 0.33 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.07 & 1.00 & 0.08 & 1.00 & 0.09 & 1.00 & 0.12 & 1.00 & 0.20 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.06 & -0.00 & 0.06 & 0.00 & 0.07 & 0.00 & 0.08 & 0.00 & 0.13 \\ 
		2SRI $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.06 & 1.00 & 0.06 & 1.00 & 0.09 & 1.00 & 0.16 \\ 
		$\beta_2$ & 0.50 & 0.03 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.02 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 & 0.01 \\ 
		\multicolumn{11}{c}{$\beta_U=3$} \\
		$R^2_{Y|X,G,Z,U}$ & 0.92 & 0.00 & 0.93 & 0.00 & 0.94 & 0.00 & 0.94 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{Y|X,G,Z}$U & 0.16 & 0.01 & 0.40 & 0.01 & 0.62 & 0.01 & 0.81 & 0.00 & 0.91 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.05 & \textbf{2.34} & 0.05 & \textbf{3.13} & 0.04 & \textbf{3.69} & 0.03 & \textbf{3.91} & 0.03 \\ 
		$\beta_2$ & 0.50 & 0.04 & \textbf{0.27} & 0.04 & \textbf{0.20} & 0.03 & \textbf{0.24} & 0.02 & \textbf{0.34} & 0.02 \\ 
		$\beta_2$ & -0.00 & 0.04 & 0.01 & 0.04 & 0.01 & 0.03 & 0.00 & 0.02 & 0.00 & 0.02 \\ 
		2SPS $\beta_1$ & 1.01 & 0.11 & 1.00 & 0.13 & 1.01 & 0.16 & 1.01 & 0.25 & 1.01 & 0.46 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.06 & 0.50 & 0.06 \\ 
		$\beta_3$ & -0.01 & 0.08 & -0.01 & 0.09 & -0.01 & 0.12 & -0.01 & 0.18 & -0.02 & 0.33 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.11 & 1.00 & 0.11 & 1.00 & 0.13 & 1.00 & 0.17 & 0.98 & 0.30 \\ 
		$\beta_2$  & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$  & -0.01 & 0.08 & -0.00 & 0.07 & 0.00 & 0.07 & 0.00 & 0.08 & 0.01 & 0.10 \\ 
		2SPSa $\beta_1$ & 1.01 & 0.13 & 1.01 & 0.16 & 1.01 & 0.20 & 1.01 & 0.31 & 1.02 & 0.58 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.06 & 0.50 & 0.06 & 0.50 & 0.06 \\ 
		$\beta_3$ & -0.01 & 0.12 & -0.01 & 0.14 & -0.01 & 0.18 & -0.01 & 0.28 & -0.03 & 0.51 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.13 & 1.00 & 0.13 & 1.00 & 0.14 & 1.00 & 0.19 & 0.99 & 0.31 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.01 & 0.11 & -0.00 & 0.11 & 0.00 & 0.10 & 0.00 & 0.11 & 0.00 & 0.15 \\ 
		2SRI $\beta_1$ & 1.00 & 0.09 & 1.00 & 0.10 & 1.00 & 0.11 & 1.00 & 0.16 & 0.99 & 0.28 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.03 & 0.50 & 0.02 & 0.50 & 0.02 \\ 
		$\beta_3$ & -0.00 & 0.04 & 0.00 & 0.04 & 0.00 & 0.03 & 0.00 & 0.02 & 0.00 & 0.02 \\ 
		\hline
	\end{tabular}
\begin{tabular}{rrrrrrrrrrr}
		\hline
		& \multicolumn{2}{c}{$\gamma_U=0$} & \multicolumn{2}{c}{$\gamma_U=0.5$} &
		\multicolumn{2}{c}{$\gamma_U=1$} & \multicolumn{2}{c}{$\gamma_U=2$}  & \multicolumn{2}{c}{$\gamma_U=4$}\\ 
		& Mean  &SD & Mean & SD & Mean & SD & Mean & SD & Mean & SD \\ 
		\hline
		$R^2_{X|G_{IV},Z,U}$ & 0.33 & 0.01 & 0.43 & 0.01 & 0.60 & 0.01 & 0.82 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{X|G_{IV},Z}$ & 0.33 & 0.01 & 0.29 & 0.01 & 0.20 & 0.01 & 0.09 & 0.01 & 0.03 & 0.00 \\ 
		\multicolumn{11}{c}{$\beta_U=0$} \\
		$\Pr(Y=1)$ & 0.04 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.05 & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.04 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.05 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		2SPS $\beta_1$ & 1.03 & 0.08 & 1.03 & 0.09 & 1.04 & 0.10 & 1.09 & 0.15 & 1.15 & 0.25 \\ 
		$\beta_2$ & \textbf{0.81} & 0.04 & \textbf{0.83} & 0.04 & \textbf{0.85} & 0.04 & \textbf{0.88} & 0.03 & \textbf{0.90} & 0.03 \\ 
		$\beta_3$ & \textbf{0.29} & 0.07 & \textbf{0.27} & 0.07 & \textbf{0.24} & 0.08 & \textbf{0.17} & 0.12 & \textbf{0.07} & 0.20 \\ 
		2SPSadj $\beta_1$ & \textbf{1.10} & 0.09 & \textbf{1.10} & 0.10 & \textbf{1.13} & 0.11 & \textbf{1.18} & 0.16 & \textbf{1.24} & 0.29 \\ 
		$\beta_2$  & \textbf{0.73} & 0.04 & \textbf{0.74} & 0.04 & \textbf{0.75} & 0.04 & \textbf{0.77} & 0.04 & \textbf{0.78} & 0.04 \\ 
		$\beta_3$  & \textbf{0.33} & 0.08 & \textbf{0.31} & 0.08 & \textbf{0.29} & 0.09 & \textbf{0.22} & 0.14 & \textbf{0.13} & 0.22 \\ 
		2SPSa $\beta_1$ & 0.99 & 0.09 & 0.98 & 0.10 & 0.99 & 0.11 & 0.99 & 0.17 & 0.98 & 0.28 \\ 
		$\beta_2$ & \textbf{0.82} & 0.04 & \textbf{0.83} & 0.04 & \textbf{0.85} & 0.04 & \textbf{0.89} & 0.03 & 0.90 & 0.03 \\ 
		$\beta_3$ & \textbf{0.34} & 0.10 & \textbf{0.33} & 0.10 & \textbf{0.31} & 0.11 & \textbf{0.30} & 0.16 & \textbf{0.30} & 0.28 \\ 
		2SPSadj-a $\beta_1$ & 1.06 & 0.10 & 1.06 & 0.11 & 1.07 & 0.13 & 1.09 & 0.19 & 1.06 & 0.35 \\ 
		$\beta_2$ & \textbf{0.73} & 0.04 & \textbf{0.74} & 0.04 & \textbf{0.76} & 0.04 & \textbf{0.78} & 0.04 & \textbf{0.79} & 0.04 \\ 
		$\beta_3$ & \textbf{0.38} & 0.10 & \textbf{0.37} & 0.11 & \textbf{0.36} & 0.12 & \textbf{0.34} & 0.17 & \textbf{0.36} & 0.31 \\ 
		2SRI $\beta_1$ & 1.00 & 0.07 & 0.99 & 0.08 & 1.00 & 0.09 & 1.00 & 0.13 & 1.00 & 0.22 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.05 \\ 
		$\beta_3$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		%2SRI alt $\beta_1$ & 1.00 & 0.07 & 0.99 & 0.08 & 1.00 & 0.09 & 1.00 & 0.13 & 1.00 & 0.22 \\ 
		%2SRI alt $\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.04 & 0.50 & 0.05 \\ 
		%2SRI alt $\beta_3$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\   
		\multicolumn{11}{c}{$\beta_U=1.5$} \\
		$\Pr(Y=1)$ & 0.07 & 0.00 & 0.08 & 0.00 & 0.09 & 0.00 & 0.10 & 0.00 & 0.10 & 0.00 \\ 
		Naive $\beta_1$ & \textbf{0.87} & 0.04 & \textbf{1.44} & 0.05 & \textbf{1.85} & 0.06 & \textbf{2.23} & 0.07 & \textbf{2.42} & 0.07 \\ 
		$\beta_2$ & \textbf{0.42} & 0.04 & \textbf{0.44} & 0.05 & 0.46 & 0.06 & 0.48 & 0.07 & 0.49 & 0.08 \\ 
		$\beta_2$ & \textbf{0.37} & 0.04 & \textbf{0.38} & 0.06 & \textbf{0.40} & 0.07 & 0.45 & 0.08 & 0.48 & 0.09 \\ 
		2SPS $\beta_1$ & \textbf{0.87} & 0.08 & \textbf{0.80} & 0.08 & \textbf{0.77} & 0.09 & \textbf{0.75} & 0.13 & \textbf{0.81} & 0.23 \\ 
		$\beta_2$ & \textbf{0.60} & 0.04 & \textbf{0.60} & 0.03 & \textbf{0.59} & 0.03 & \textbf{0.59} & 0.03 & \textbf{0.58} & 0.03 \\ 
		$\beta_3$ & \textbf{0.22} & 0.06 & \textbf{0.15} & 0.07 & \textbf{0.10} & 0.08 & \textbf{0.04} & 0.11 & \textbf{-0.07} & 0.20 \\ 
		2SPSadj $\beta_1$ & 0.93 & 0.08 & 0.96 & 0.09 & 1.03 & 0.12 & \textbf{1.13} & 0.19 & \textbf{1.20} & 0.35 \\ 
		$\beta_2$  & 0.55 & 0.04 & \textbf{0.62} & 0.04 & \textbf{0.70} & 0.04 & \textbf{0.79} & 0.04 & \textbf{0.84} & 0.05 \\ 
		$\beta_3$  & \textbf{0.25} & 0.07 & \textbf{0.24} & 0.07 & \textbf{0.23} & 0.10 & \textbf{0.19} & 0.15 & \textbf{0.11} & 0.28 \\ 
		2SPSa $\beta_1$ & \textbf{0.84} & 0.08 & \textbf{0.76} & 0.09 & \textbf{0.72} & 0.10 & \textbf{0.67} & 0.14 & \textbf{0.65} & 0.27 \\ 
		$\beta_2$ & \textbf{0.60} & 0.04 & \textbf{0.60} & 0.03 & \textbf{0.60} & 0.03 & \textbf{0.59} & 0.03 & \textbf{0.58} & 0.03 \\ 
		$\beta_3$ & \textbf{0.27} & 0.08 & \textbf{0.21} & 0.09 & \textbf{0.18} & 0.11 & \textbf{0.16} & 0.15 & \textbf{0.16} & 0.28 \\ 
		2SPSadj-a $\beta_1$ & 0.90 & 0.09 & 0.92 & 0.11 & 0.98 & 0.14 & 1.04 & 0.23 & 1.02 & 0.43 \\ 
		$\beta_2$ & 0.55 & 0.04 & \textbf{0.62} & 0.04 & \textbf{0.70} & 0.04 & \textbf{0.79} & 0.04 & \textbf{0.84} & 0.05 \\ 
		$\beta_3$ & \textbf{0.30} & 0.09 & \textbf{0.29} & 0.10 & \textbf{0.30} & 0.13 & \textbf{0.32} & 0.21 & \textbf{0.37} & 0.40 \\ 
		2SRI $\beta_1$ & \textbf{0.86} & 0.07 & \textbf{0.88} & 0.08 & 0.92 & 0.11 & 0.97 & 0.16 & 0.97 & 0.29 \\ 
		$\beta_2$ & \textbf{0.42} & 0.04 & \textbf{0.44} & 0.05 & 0.46 & 0.06 & 0.48 & 0.07 & 0.50 & 0.08 \\ 
		$\beta_3$ & \textbf{0.37} & 0.04 & \textbf{0.38} & 0.06 & \textbf{0.41} & 0.07 & 0.46 & 0.08 & 0.49 & 0.09 \\ 
		%2SRI alt $\beta_1$ & \textbf{0.86} & 0.07 & \textbf{0.88} & 0.08 & 0.92 & 0.11 & 0.97 & 0.16 & 0.97 & 0.29 \\ 
		%2SRI alt $\beta_2$ & \textbf{0.42} & 0.04 & \textbf{0.44} & 0.05 & 0.46 & 0.06 & 0.48 & 0.07 & 0.50 & 0.08 \\ 
		%2SRI alt $\beta_3$ & \textbf{0.37} & 0.04 & \textbf{0.38} & 0.06 & \textbf{0.41} & 0.07 & 0.46 & 0.08 & 0.49 & 0.09 \\ 
		\multicolumn{11}{c}{$\beta_U=3$} \\
		$\Pr(Y=1)$ & 0.13 & 0.00 & 0.15 & 0.00 & 0.17 & 0.00 & 0.17 & 0.00 & 0.18 & 0.00 \\ 
		Naive $\beta_1$ & \textbf{0.55} & 0.03 & \textbf{1.34} & 0.04 & \textbf{2.02} & 0.06 & \textbf{2.93} & 0.08 & \textbf{3.61} & 0.11 \\ 
		$\beta_2$ & \textbf{0.26} & 0.03 & \textbf{0.29} & 0.04 & \textbf{0.33} & 0.05 & \textbf{0.41} & 0.07 & 0.46 & 0.10 \\ 
		$\beta_2$ & \textbf{0.24} & 0.04 & \textbf{0.25} & 0.05 & \textbf{0.29} & 0.07 & \textbf{0.37} & 0.09 & 0.45 & 0.13 \\ 
		2SPS $\beta_1$ & \textbf{0.55} & 0.06 & \textbf{0.51} & 0.07 & \textbf{0.47} & 0.08 & \textbf{0.47} & 0.12 & \textbf{0.48} & 0.22 \\ 
		$\beta_2$ & \textbf{0.32} & 0.03 & \textbf{0.34} & 0.03 & \textbf{0.34} & 0.03 & \textbf{0.34} & 0.03 & \textbf{0.34} & 0.03 \\ 
		$\beta_3$ & \textbf{0.19} & 0.06 & \textbf{0.13} & 0.06 & \textbf{0.11} & 0.07 & \textbf{0.08} & 0.11 & \textbf{0.01} & 0.18 \\ 
		2SPSadj $\beta_1$ & \textbf{0.58} & 0.07 & \textbf{0.63} & 0.08 & \textbf{0.73} & 0.12 & 0.91 & 0.21 & 1.08 & 0.45 \\ 
		$\beta_2$  & \textbf{0.30} & 0.03 & \textbf{0.38} & 0.04 & 0.47 & 0.04 & \textbf{0.63} & 0.05 & \textbf{0.75} & 0.05 \\ 
		$\beta_3$  & \textbf{0.20} & 0.06 & \textbf{0.18} & 0.07 & \textbf{0.21} & 0.09 & \textbf{0.23} & 0.15 & \textbf{0.16} & 0.32 \\ 
		2SPSa $\beta_1$ & \textbf{0.54} & 0.08 & \textbf{0.49} & 0.08 & \textbf{0.45} & 0.09 & \textbf{0.43} & 0.14 & \textbf{0.42} & 0.25 \\ 
		$\beta_2$ & \textbf{0.32} & 0.03 & \textbf{0.34} & 0.03 & \textbf{0.34} & 0.03 & \textbf{0.34} & 0.03 & \textbf{0.34} & 0.03 \\ 
		$\beta_3$ & \textbf{0.21} & 0.08 & \textbf{0.16} & 0.09 & \textbf{0.15} & 0.10 & \textbf{0.13} & 0.14 & \textbf{0.11} & 0.26 \\ 
		2SPSadj-a $\beta_1$ & \textbf{0.56} & 0.08 & \textbf{0.62} & 0.09 & \textbf{0.70} & 0.13 & \textbf{0.85} & 0.24 & 0.97 & 0.50 \\ 
		$\beta_2$ & \textbf{0.30} & 0.03 & \textbf{0.38} & 0.04 & 0.47 & 0.04 & \textbf{0.63} & 0.05 & \textbf{0.75} & 0.05 \\ 
		$\beta_3$ & \textbf{0.22} & 0.09 & \textbf{0.21} & 0.10 & \textbf{0.25} & 0.14 & \textbf{0.32} & 0.22 & \textbf{0.32} & 0.44 \\ 
		2SRI $\beta_1$ & \textbf{0.55} & 0.06 & \textbf{0.60} & 0.07 & \textbf{0.68} & 0.10 & \textbf{0.82} & 0.19 & 0.91 & 0.40 \\ 
		$\beta_2$ & \textbf{0.26} & 0.03 & \textbf{0.29} & 0.04 & \textbf{0.34} & 0.05 & \textbf{0.42} & 0.07 & 0.47 & 0.10 \\ 
		$\beta_3$ & \textbf{0.24} & 0.04 & \textbf{0.25} & 0.05 & \textbf{0.30} & 0.07 & \textbf{0.39} & 0.10 & 0.46 & 0.13 \\ 
		%2SRI alt $\beta_1$ & 0.55 & 0.06 & 0.60 & 0.07 & 0.68 & 0.10 & 0.82 & 0.19 & 0.91 & 0.40 \\ 
		%2SRI alt $\beta_2$ & 0.26 & 0.03 & 0.29 & 0.04 & 0.34 & 0.05 & 0.42 & 0.07 & 0.47 & 0.10 \\ 
		%2SRI alt $\beta_3$ & 0.24 & 0.04 & 0.25 & 0.05 & 0.30 & 0.07 & 0.39 & 0.10 & 0.46 & 0.13 \\ 
		\hline
	\end{tabular}
\begin{tabular}{rrrrrrrrrrr}
		\hline
		& \multicolumn{2}{c}{$\gamma_U=0$} & \multicolumn{2}{c}{$\gamma_U=0.5$} &
		\multicolumn{2}{c}{$\gamma_U=1$} & \multicolumn{2}{c}{$\gamma_U=2$}  & \multicolumn{2}{c}{$\gamma_U=4$}\\ 
		& Mean  &SD & Mean & SD & Mean & SD & Mean & SD & Mean & SD \\ 
		\hline
		$R^2_{X|G_{IV},Z,U}$ & 0.33 & 0.01 & 0.43 & 0.01 & 0.60 & 0.01 & 0.82 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{X|G_{IV},Z}$ & 0.33 & 0.01 & 0.29 & 0.01 & 0.20 & 0.01 & 0.09 & 0.01 & 0.03 & 0.00 \\ 
		\multicolumn{11}{c}{$\beta_U=0$} \\ 
		$\Pr(Y=1)$ & 0.06 & 0.00 & 0.06 & 0.00 & 0.06 & 0.00 & 0.05 & 0.00 & 0.05 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.06 & 1.00 & 0.06 & 1.00 & 0.06 & 1.00 & 0.06 & 1.00 & 0.05 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		2SPS $\beta_1$ & 1.10 & 0.10 & \textbf{1.12} & 0.10 & \textbf{1.15} & 0.13 & \textbf{1.23} & 0.17 & \textbf{1.40} & 0.30 \\ 
		$\beta_2$ & \textbf{0.80} & 0.04 & \textbf{0.82} & 0.04 & \textbf{0.84} & 0.04 & \textbf{0.86} & 0.03 & \textbf{0.88} & 0.03 \\ 
		$\beta_3$ & \textbf{0.22} & 0.07 & \textbf{0.20} & 0.07 & \textbf{0.15} & 0.08 & \textbf{0.0}6 & 0.11 & \textbf{-0.10} & 0.19 \\ 
		2SPSadj $\beta_1$ & \textbf{1.19} & 0.11 & \textbf{1.20} & 0.12 & 1.24 & 0.15 & 1.32 & 0.21 & 1.47 & 0.35 \\ 
		$\beta_2$  & 0.74 & 0.05 & 0.76 & 0.04 & 0.78 & 0.04 & 0.80 & 0.04 & 0.81 & 0.04 \\ 
		$\beta_3$  & 0.30 & 0.08 & 0.29 & 0.08 & 0.25 & 0.10 & 0.17 & 0.13 & 0.03 & 0.22 \\ 
		2SPSa $\beta_1$ & 1.05 & 0.11 & 1.06 & 0.12 & 1.07 & 0.15 & 1.10 & 0.21 & 1.18 & 0.36 \\ 
		$\beta_2$ & 0.81 & 0.04 & 0.82 & 0.04 & 0.84 & 0.04 & 0.87 & 0.03 & 0.88 & 0.03 \\ 
		$\beta_3$ & 0.27 & 0.09 & 0.25 & 0.09 & 0.22 & 0.11 & 0.18 & 0.16 & 0.11 & 0.27 \\ 
		2SPSadj-a $\beta_1$ & 1.14 & 0.14 & 1.15 & 0.14 & 1.17 & 0.18 & 1.20 & 0.26 & 1.24 & 0.44 \\ 
		$\beta_2$ & 0.75 & 0.05 & 0.76 & 0.04 & 0.78 & 0.04 & 0.80 & 0.04 & 0.81 & 0.04 \\ 
		$\beta_3$ & 0.35 & 0.10 & 0.33 & 0.11 & 0.31 & 0.13 & 0.29 & 0.18 & 0.24 & 0.32 \\ 
		2SRI $\beta_1$ & 1.00 & 0.09 & 1.00 & 0.09 & 1.00 & 0.11 & 1.00 & 0.14 & 1.00 & 0.25 \\ 
		$\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		$\beta_3$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		2SRI alt $\beta_1$ & 1.00 & 0.09 & 1.00 & 0.09 & 1.00 & 0.11 & 1.00 & 0.14 & 1.00 & 0.25 \\ 
		2SRI alt $\beta_2$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		2SRI alt $\beta_3$ & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 & 0.50 & 0.05 \\ 
		\multicolumn{11}{c}{$\beta_U=1.5$} \\
		$\Pr(Y=1)$ & 0.08 & 0.00 & 0.10 & 0.00 & 0.11 & 0.00 & 0.12 & 0.00 & 0.12 & 0.00 \\ 
		Naive $\beta_1$ & \textbf{0.88} & 0.05 & \textbf{1.46} & 0.06 & \textbf{1.86} & 0.07 & \textbf{2.24} & 0.08 & \textbf{2.42} & 0.09 \\ 
		$\beta_2$ & \textbf{0.43} & 0.04 & \textbf{0.35} & 0.05 & \textbf{0.33} & 0.06 & \textbf{0.36} & 0.06 & \textbf{0.42} & 0.07 \\ 
		$\beta_2$ & \textbf{0.35} & 0.05 & \textbf{0.36} & 0.05 & \textbf{0.40} & 0.07 & 0.46 & 0.07 & 0.48 & 0.08 \\ 
		2SPS $\beta_1$ & 0.93 & 0.09 & \textbf{0.88} & 0.09 & \textbf{0.84} & 0.11 & \textbf{0.86} & 0.16 & 0.95 & 0.27 \\ 
		$\beta_2$ & \textbf{0.59} & 0.03 & \textbf{0.58} & 0.03 & \textbf{0.58} & 0.03 & 0.56 & 0.03 & 0.56 & 0.03 \\ 
		$\beta_3$ & \textbf{0.17} & 0.06 & \textbf{0.09} & 0.06 & \textbf{0.05} & 0.08 & \textbf{-0.03} & 0.10 & \textbf{-0.15} & 0.18 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.09 & 1.05 & 0.11 & \textbf{1.12} & 0.15 & \textbf{1.27} & 0.23 & \textbf{1.45} & 0.43 \\ 
		$\beta_2$  & 0.56 & 0.04 & \textbf{0.63} & 0.04 & \textbf{0.71} & 0.05 & \textbf{0.80} & 0.05 & \textbf{0.86} & 0.05 \\ 
		$\beta_3$  & \textbf{0.21} & 0.06 & \textbf{0.19} & 0.08 & \textbf{0.19} & 0.10 & \textbf{0.13} & 0.16 & \textbf{-0.02} & 0.28 \\ 
		2SPSa $\beta_1$ & \textbf{0.88} & 0.10 & \textbf{0.83} & 0.11 & \textbf{0.78} & 0.12 & \textbf{0.78} & 0.18 & \textbf{0.82} & 0.33 \\ 
		$\beta_2$ & \textbf{0.60} & 0.03 & \textbf{0.59} & 0.03 & \textbf{0.58} & 0.03 & 0.56 & 0.03 & 0.56 & 0.03 \\ 
		$\beta_3$ & \textbf{0.22} & 0.09 & \textbf{0.13} & 0.09 & \textbf{0.11} & 0.10 & \textbf{0.05} & 0.14 & \textbf{-0.01} & 0.26 \\ 
		2SPSadj-a $\beta_1$ & 0.95 & 0.12 & 1.01 & 0.14 & 1.06 & 0.19 & \textbf{1.17} & 0.29 & \textbf{1.29} & 0.54 \\ 
		$\beta_2$ & 0.56 & 0.04 & \textbf{0.63} & 0.04 & \textbf{0.71} & 0.05 & \textbf{0.80} & 0.05 & \textbf{0.86} & 0.05 \\ 
		$\beta_3$ & \textbf{0.27} & 0.09 & \textbf{0.24} & 0.11 & \textbf{0.25} & 0.15 & \textbf{0.23} & 0.22 & \textbf{0.14} & 0.40 \\ 
		2SRI $\beta_1$ & \textbf{0.88} & 0.08 & 0.90 & 0.09 & 0.93 & 0.13 & 0.97 & 0.17 & 0.97 & 0.31 \\ 
		$\beta_2$ & 0.43 & 0.04 & 0.45 & 0.05 & 0.47 & 0.06 & 0.49 & 0.07 & 0.50 & 0.07 \\ 
		$\beta_3$ & \textbf{0.35} & 0.05 & \textbf{0.36} & 0.05 & \textbf{0.40} & 0.07 & 0.46 & 0.07 & 0.49 & 0.08 \\ 
		2SRI alt $\beta_1$ & \textbf{0.88} & 0.08 & 0.90 & 0.09 & 0.93 & 0.13 & 0.97 & 0.17 & 0.97 & 0.31 \\ 
		2SRI alt $\beta_2$ & \textbf{0.43} & 0.04 & 0.45 & 0.05 & 0.47 & 0.06 & 0.49 & 0.07 & 0.50 & 0.07 \\ 
		2SRI alt $\beta_3$ & \textbf{0.35} & 0.05 & \textbf{0.36} & 0.05 & \textbf{0.40} & 0.07 & 0.46 & 0.07 & 0.49 & 0.08 \\ 
		\multicolumn{11}{c}{$\beta_U=3$} \\
		$\Pr(Y=1)$ & 0.15 & 0.00 & 0.17 & 0.00 & 0.18 & 0.00 & 0.19 & 0.00 & 0.19 & 0.00 \\ 
		Naive $\beta_1$ & \textbf{0.56} & 0.04 & \textbf{1.36} & 0.05 & \textbf{2.05} & 0.07 & \textbf{2.95} & 0.10 & \textbf{3.62} & 0.12 \\ 
		$\beta_2$ & \textbf{0.26} & 0.03 & \textbf{0.16} & 0.04 & \textbf{0.14} & 0.05 & \textbf{0.20} & 0.06 & \textbf{0.33} & 0.09 \\ 
		$\beta_2$ & \textbf{0.23} & 0.04 & \textbf{0.24} & 0.04 & \textbf{0.29} & 0.06 & \textbf{0.37} & 0.09 & 0.44 & 0.11 \\ 
		2SPS $\beta_1$ & \textbf{0.57} & 0.08 & \textbf{0.53} & 0.08 & \textbf{0.51} & 0.09 & \textbf{0.51} & 0.14 & \textbf{0.55} & 0.26 \\ 
		$\beta_2$ & \textbf{0.32} & 0.03 & \textbf{0.33} & 0.03 & \textbf{0.33} & 0.03 & \textbf{0.33} & 0.03 & \textbf{0.33} & 0.03 \\ 
		$\beta_3$ & \textbf{0.16} & 0.06 & \textbf{0.11} & 0.06 & \textbf{0.08} & 0.07 & \textbf{0.04} & 0.10 & \textbf{-0.03} & 0.17 \\ 
		2SPSadj $\beta_1$ & \textbf{0.60} & 0.08 & \textbf{0.66} & 0.10 & \textbf{0.79} & 0.14 & 1.01 & 0.25 & \textbf{1.25} & 0.50 \\ 
		$\beta_2$  & \textbf{0.30} & 0.03 & \textbf{0.37} & 0.04 & 0.48 & 0.04 & \textbf{0.63} & 0.05 & \textbf{0.76} & 0.05 \\ 
		$\beta_3$  & \textbf{0.18} & 0.06 & \textbf{0.17} & 0.07 & \textbf{0.18} & 0.09 & \textbf{0.18} & 0.15 & \textbf{0.08} & 0.30 \\ 
		2SPSa $\beta_1$ & \textbf{0.55} & 0.09 & \textbf{0.50} & 0.09 & \textbf{0.49} & 0.11 & \textbf{0.47} & 0.17 & \textbf{0.50} & 0.31 \\ 
		$\beta_2$ & \textbf{0.32} & 0.03 & \textbf{0.33} & 0.03 & \textbf{0.33} & 0.03 & \textbf{0.33} & 0.03 & \textbf{0.33} & 0.03 \\ 
		$\beta_3$ & \textbf{0.19} & 0.08 & \textbf{0.14} & 0.08 & \textbf{0.11} & 0.09 & \textbf{0.08} & 0.14 & \textbf{0.03} & 0.26 \\ 
		2SPSadj-a $\beta_1$ & \textbf{0.58} & 0.10 & \textbf{0.64} & 0.12 & \textbf{0.76} & 0.16 & 0.94 & 0.30 & \textbf{1.15} & 0.60 \\ 
		$\beta_2$ & \textbf{0.30} & 0.03 & \textbf{0.37} & 0.04 & \textbf{0.48} & 0.04 & \textbf{0.64} & 0.05 & \textbf{0.76} & 0.05 \\ 
		$\beta_3$ & \textbf{0.21} & 0.08 & \textbf{0.20} & 0.09 & \textbf{0.21} & 0.13 & \textbf{0.25} & 0.22 & \textbf{0.18} & 0.45 \\ 
		2SRI $\beta_1$ & \textbf{0.56} & 0.07 & \textbf{0.61} & 0.09 & \textbf{0.70} & 0.11 & \textbf{0.83} & 0.21 & 0.92 & 0.41 \\ 
		$\beta_2$ & \textbf{0.26} & 0.03 & \textbf{0.29} & 0.04 & \textbf{0.34} & 0.05 & \textbf{0.42} & 0.07 & 0.48 & 0.09 \\ 
		$\beta_3$ &\textbf{ 0.23} & 0.04 & \textbf{0.24} & 0.05 & \textbf{0.29} & 0.06 & \textbf{0.39} & 0.09 & 0.45 & 0.11 \\ 
		\hline
	\end{tabular}
\begin{tabular}{rrrrrrrrrrr}
		\hline
		& \multicolumn{2}{c}{$\gamma_U=0$} & \multicolumn{2}{c}{$\gamma_U=0.5$} &
		\multicolumn{2}{c}{$\gamma_U=1$} & \multicolumn{2}{c}{$\gamma_U=2$}  & \multicolumn{2}{c}{$\gamma_U=4$}\\ 
		& Mean  &SD & Mean & SD & Mean & SD & Mean & SD & Mean & SD \\ 
		\hline
		$R^2_{X|G_{IV},Z,U}$ & 0.33 & 0.01 & 0.43 & 0.01 & 0.60 & 0.01 & 0.82 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{X|G_{IV},Z}$ & 0.33 & 0.01 & 0.29 & 0.01 & 0.20 & 0.01 & 0.09 & 0.01 & 0.03 & 0.00 \\ 
		\multicolumn{11}{c}{$\beta_U=0$} \\
		$\Pr(Y=1)$ & 0.03 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.04 & 1.00 & 0.04 \\ 
		$\beta_2$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_2$ & 0.00 & 0.04 & -0.00 & 0.04 & 0.00 & 0.04 & -0.00 & 0.04 & -0.00 & 0.04 \\ 
		2SPS $\beta_1$ & 0.98 & 0.07 & 0.98 & 0.08 & 0.98 & 0.10 & 0.98 & 0.13 & 0.98 & 0.24 \\ 
		$\beta_2$ & 0.49 & 0.04 & 0.49 & 0.04 & 0.49 & 0.03 & 0.48 & 0.03 & 0.48 & 0.03 \\ 
		$\beta_3$ & -0.01 & 0.07 & -0.02 & 0.07 & -0.02 & 0.08 & -0.03 & 0.12 & -0.02 & 0.21 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.08 & 1.00 & 0.08 & 1.00 & 0.10 & 1.00 & 0.13 & 0.99 & 0.26 \\ 
		$\beta_2$  & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$  & 0.00 & 0.07 & -0.01 & 0.07 & -0.01 & 0.09 & -0.01 & 0.13 & 0.02 & 0.23 \\ 
		2SPSa $\beta_1$ & 0.98 & 0.09 & 0.97 & 0.09 & 0.97 & 0.11 & 0.96 & 0.15 & 0.95 & 0.26 \\ 
		$\beta_2$ & 0.49 & 0.04 & 0.49 & 0.04 & 0.49 & 0.03 & 0.49 & 0.03 & 0.49 & 0.03 \\ 
		$\beta_3$ & -0.01 & 0.09 & -0.01 & 0.09 & -0.01 & 0.11 & -0.01 & 0.16 & 0.03 & 0.28 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.09 & 1.00 & 0.10 & 1.00 & 0.11 & 0.99 & 0.15 & 0.98 & 0.28 \\ 
		$\beta_2$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & 0.00 & 0.09 & -0.00 & 0.10 & -0.00 & 0.12 & 0.00 & 0.18 & 0.03 & 0.30 \\ 
		2SRI $\beta_1$ & 1.00 & 0.07 & 1.00 & 0.07 & 1.00 & 0.08 & 0.99 & 0.11 & 1.00 & 0.21 \\ 
		$\beta_2$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & 0.00 & 0.04 & -0.00 & 0.04 & 0.00 & 0.04 & -0.00 & 0.04 & -0.00 & 0.04 \\ 
		2SRI alt $\beta_1$ & 1.00 & 0.07 & 1.00 & 0.07 & 1.00 & 0.08 & 0.99 & 0.11 & 1.00 & 0.21 \\ 
		2SRI alt $\beta_2$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		2SRI alt $\beta_3$ & 0.00 & 0.04 & -0.00 & 0.04 & 0.00 & 0.04 & -0.00 & 0.04 & -0.00 & 0.04 \\ 
		\multicolumn{11}{c}{$\beta_U=1.5$} \\
		$\Pr(Y=1)$ & 0.06 & 0.00 & 0.07 & 0.00 & 0.08 & 0.00 & 0.08 & 0.00 & 0.08 & 0.00 \\ 
		Naive $\beta_1$ & \textbf{0.87} & 0.04 & \textbf{1.45} & 0.04 & \textbf{1.85} & 0.05 & \textbf{2.23} & 0.06 & \textbf{2.42} & 0.06 \\ 
		$\beta_2$ & 0.44 & 0.04 & 0.44 & 0.04 & 0.46 & 0.05 & 0.48 & 0.06 & 0.50 & 0.07 \\ 
		$\beta_2$ & -0.02 & 0.04 & -0.02 & 0.05 & -0.02 & 0.05 & -0.01 & 0.07 & -0.00 & 0.07 \\ 
		2SPS $\beta_1$ & \textbf{0.84} & 0.07 & \textbf{0.77} & 0.07 & \textbf{0.72} & 0.08 & \textbf{0.71} & 0.13 & \textbf{0.69} & 0.22 \\ 
		$\beta_2$ & \textbf{0.41} & 0.03 & \textbf{0.38} & 0.03 & \textbf{0.35} & 0.03 & \textbf{0.33} & 0.03 & \textbf{0.32} & 0.03 \\ 
		$\beta_3$ & -0.03 & 0.06 & -0.04 & 0.06 & -0.04 & 0.07 & -0.06 & 0.11 & -0.07 & 0.19 \\ 
		2SPSadj $\beta_1$ & \textbf{0.87} & 0.07 & \textbf{0.87} & 0.09 & 0.90 & 0.11 & 0.97 & 0.18 & 0.98 & 0.34 \\ 
		$\beta_2$  & \textbf{0.43} & 0.04 & \textbf{0.44} & 0.04 & 0.45 & 0.04 & 0.48 & 0.04 & 0.49 & 0.05 \\ 
		$\beta_3$  & -0.02 & 0.07 & -0.01 & 0.07 & -0.01 & 0.09 & -0.01 & 0.15 & 0.00 & 0.26 \\ 
		2SPSa $\beta_1$ & \textbf{0.83} & 0.08 & \textbf{0.76} & 0.08 & \textbf{0.71} & 0.10 & \textbf{0.68} & 0.15 & \textbf{0.66} & 0.24 \\ 
		$\beta_2$ & \textbf{0.42} & 0.03 & \textbf{0.38} & 0.03 & \textbf{0.35} & 0.03 & \textbf{0.33} & 0.03 & \textbf{0.32} & 0.03 \\ 
		$\beta_3$ & -0.02 & 0.08 & -0.02 & 0.08 & -0.02 & 0.10 & -0.02 & 0.15 & -0.01 & 0.26 \\ 
		2SPSadj-a $\beta_1$ & 0.86 & 0.08 & 0.87 & 0.09 & 0.90 & 0.13 & 0.97 & 0.21 & 0.98 & 0.37 \\ 
		$\beta_2$ & \textbf{0.43} & 0.04 & \textbf{0.44} & 0.04 & 0.45 & 0.04 & 0.48 & 0.04 & 0.49 & 0.05 \\ 
		$\beta_3$ & -0.01 & 0.09 & -0.01 & 0.10 & -0.01 & 0.13 & -0.00 & 0.20 & -0.00 & 0.37 \\ 
		2SRI $\beta_1$ &\textbf{ 0.87} & 0.06 & \textbf{0.88} & 0.07 & 0.91 & 0.09 & 0.97 & 0.16 & 0.98 & 0.30 \\ 
		$\beta_2$ & \textbf{0.44} & 0.04 & 0.45 & 0.04 & 0.47 & 0.05 & 0.49 & 0.06 & 0.50 & 0.07 \\ 
		$\beta_3$ & -0.02 & 0.04 & -0.02 & 0.05 & -0.02 & 0.05 & -0.01 & 0.07 & -0.00 & 0.07 \\ 
		\multicolumn{11}{c}{$\beta_U=3$} \\
		$\Pr(Y=1)$ & 0.12 & 0.00 & 0.14 & 0.00 & 0.15 & 0.00 & 0.16 & 0.00 & 0.16 & 0.00 \\ 
		Naive $\beta_1$ & \textbf{0.55} & 0.03 & \textbf{1.34} & 0.04 & \textbf{2.03} & 0.05 & \textbf{2.94} & 0.07 & \textbf{3.62} & 0.10 \\ 
		$\beta_2$ & \textbf{0.27} & 0.03 & \textbf{0.29} & 0.04 & \textbf{0.33} & 0.05 & \textbf{0.41} & 0.07 & 0.47 & 0.09 \\ 
		$\beta_2$ & -0.02 & 0.04 & -0.02 & 0.05 & -0.02 & 0.06 & -0.02 & 0.08 & -0.01 & 0.12 \\ 
		2SPS $\beta_1$ & \textbf{0.54} & 0.06 & \textbf{0.48} & 0.07 & \textbf{0.46} & 0.08 & \textbf{0.44} & 0.12 & \textbf{0.44} & 0.21 \\ 
		$\beta_2$ & \textbf{0.26} & 0.03 & \textbf{0.24} & 0.03 & \textbf{0.22} & 0.03 & \textbf{0.21} & 0.03 & \textbf{0.21} & 0.03 \\ 
		$\beta_3$ & -0.02 & 0.05 & -0.02 & 0.06 & -0.02 & 0.07 & -0.02 & 0.10 & -0.03 & 0.18 \\ 
		2SPSadj $\beta_1$ & \textbf{0.55} & 0.06 & \textbf{0.58} & 0.08 & \textbf{0.67} & 0.11 & \textbf{0.82} & 0.20 & 0.94 & 0.42 \\ 
		$\beta_2$  & \textbf{0.27} & 0.03 & \textbf{0.29} & 0.04 & \textbf{0.33} & 0.04 & \textbf{0.41} & 0.05 & 0.47 & 0.05 \\ 
		$\beta_3$  & -0.02 & 0.05 & -0.00 & 0.07 & 0.00 & 0.09 & -0.00 & 0.16 & -0.01 & 0.32 \\ 
		2SPSa $\beta_1$ & \textbf{0.53} & 0.07 & \textbf{0.47} & 0.08 & \textbf{0.46} & 0.09 & \textbf{0.43} & 0.13 & \textbf{0.43} & 0.24 \\ 
		$\beta_2$ & \textbf{0.26} & 0.03 & \textbf{0.24} & 0.03 & \textbf{0.22} & 0.03 & \textbf{0.21} & 0.03 & \textbf{0.21} & 0.03 \\ 
		$\beta_3$ & -0.01 & 0.07 & -0.00 & 0.09 & -0.01 & 0.10 & 0.00 & 0.14 & -0.02 & 0.26 \\ 
		2SPSadj-a $\beta_1$ & \textbf{0.55} & 0.07 & \textbf{0.57} & 0.09 & \textbf{0.67} & 0.12 & \textbf{0.81} & 0.22 & 0.95 & 0.46 \\ 
		$\beta_2$ & \textbf{0.27} & 0.03 & \textbf{0.29} & 0.04 & \textbf{0.33} & 0.04 & \textbf{0.42} & 0.05 & 0.47 & 0.05 \\ 
		$\beta_3$ & -0.01 & 0.08 & 0.00 & 0.10 & 0.00 & 0.13 & 0.01 & 0.22 & -0.02 & 0.42 \\ 
		2SRI $\beta_1$ & 0.55 & 0.06 & \textbf{0.59} & 0.07 & \textbf{0.69} & 0.10 & \textbf{0.83} & 0.19 & 0.94 & 0.38 \\ 
		$\beta_2$ & \textbf{0.27} & 0.03 & \textbf{0.30} & 0.04 & \textbf{0.34} & 0.05 & \textbf{0.43} & 0.07 & 0.47 & 0.09 \\ 
		$\beta_3$ & -0.02 & 0.04 & -0.02 & 0.05 & -0.02 & 0.06 & -0.02 & 0.08 & -0.01 & 0.12 \\ 
		\hline
	\end{tabular}
\begin{tabular}{rrrrrrrrrrr}
		\hline
		& \multicolumn{2}{c}{$\gamma_U=0$} & \multicolumn{2}{c}{$\gamma_U=0.5$} &
		\multicolumn{2}{c}{$\gamma_U=1$} & \multicolumn{2}{c}{$\gamma_U=2$}  & \multicolumn{2}{c}{$\gamma_U=4$}\\ 
		& Mean  &SD & Mean & SD & Mean & SD & Mean & SD & Mean & SD \\ 
		$R^2_{X|G_{IV},Z,U}$ & 0.33 & 0.01 & 0.43 & 0.01 & 0.60 & 0.01 & 0.82 & 0.00 & 0.94 & 0.00 \\ 
		$R^2_{X|G_{IV},Z}$ & 0.33 & 0.01 & 0.29 & 0.01 & 0.20 & 0.01 & 0.09 & 0.01 & 0.03 & 0.00 \\ 
		\hline
		\multicolumn{11}{c}{$\beta_U=0$} \\
		$\Pr(Y=1)$ & 0.03 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ 
		Naive $\beta_1$ & 1.00 & 0.05 & 1.00 & 0.05 & 1.00 & 0.05 & 1.00 & 0.05 & 1.01 & 0.05 \\ 
		$\beta_2$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_2$ & 0.00 & 0.04 & -0.00 & 0.04 & 0.00 & 0.04 & -0.00 & 0.04 & -0.00 & 0.04 \\ 
		2SPS $\beta_1$ & 0.99 & 0.09 & 0.99 & 0.09 & 0.98 & 0.10 & 0.99 & 0.15 & 1.02 & 0.27 \\ 
		$\beta_2$ & 0.49 & 0.04 & 0.49 & 0.04 & 0.48 & 0.03 & 0.48 & 0.03 & 0.48 & 0.03 \\ 
		$\beta_3$ & -0.02 & 0.06 & -0.02 & 0.07 & -0.02 & 0.08 & -0.03 & 0.11 & -0.06 & 0.18 \\ 
		2SPSadj $\beta_1$ & 1.00 & 0.09 & 1.00 & 0.10 & 1.00 & 0.11 & 1.00 & 0.16 & 1.01 & 0.28 \\ 
		$\beta_2$  & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$  & -0.00 & 0.07 & -0.00 & 0.07 & 0.01 & 0.08 & 0.01 & 0.12 & -0.02 & 0.20 \\ 
		2SPSa $\beta_1$ & 0.98 & 0.10 & 0.98 & 0.11 & 0.97 & 0.12 & 0.97 & 0.18 & 0.99 & 0.33 \\ 
		$\beta_2$ & 0.49 & 0.04 & 0.49 & 0.04 & 0.48 & 0.03 & 0.48 & 0.03 & 0.48 & 0.03 \\ 
		$\beta_3$ & -0.01 & 0.08 & -0.01 & 0.09 & -0.00 & 0.10 & -0.01 & 0.14 & -0.03 & 0.26 \\ 
		2SPSadj-a $\beta_1$ & 1.00 & 0.11 & 1.00 & 0.12 & 0.99 & 0.13 & 0.99 & 0.19 & 1.01 & 0.35 \\ 
		$\beta_2$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & 0.00 & 0.09 & 0.00 & 0.09 & 0.01 & 0.11 & 0.01 & 0.16 & -0.02 & 0.30 \\ 
		2SRI $\beta_1$ & 1.00 & 0.07 & 1.00 & 0.08 & 1.00 & 0.09 & 1.00 & 0.12 & 1.00 & 0.21 \\ 
		$\beta_2$ & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & 0.00 & 0.04 & -0.00 & 0.04 & 0.00 & 0.04 & -0.00 & 0.04 & -0.00 & 0.04 \\ 
		\multicolumn{11}{c}{$\beta_U=1.5$} \\
		$\Pr(Y=1)$ & 0.06 & 0.00 & 0.08 & 0.00 & 0.08 & 0.00 & 0.09 & 0.00 & 0.09 & 0.00 \\ 
		Naive $\beta_1$ & 0.88 & 0.05 & 1.46 & 0.06 & 1.86 & 0.07 & 2.24 & 0.07 & 2.43 & 0.08 \\ 
		$\beta_2$ & 0.43 & 0.04 & 0.35 & 0.04 & 0.32 & 0.05 & 0.36 & 0.06 & 0.42 & 0.06 \\ 
		$\beta_2$ & -0.03 & 0.04 & -0.03 & 0.05 & -0.02 & 0.05 & -0.00 & 0.06 & -0.00 & 0.06 \\ 
		2SPS $\beta_1$ & 0.86 & 0.08 & 0.79 & 0.08 & 0.74 & 0.10 & 0.72 & 0.15 & 0.72 & 0.25 \\ 
		$\beta_2$ & 0.41 & 0.03 & 0.37 & 0.03 & 0.35 & 0.03 & 0.33 & 0.03 & 0.32 & 0.03 \\ 
		$\beta_3$ & -0.05 & 0.06 & -0.05 & 0.06 & -0.06 & 0.07 & -0.07 & 0.10 & -0.08 & 0.18 \\ 
		2SPSadj $\beta_1$ & 0.88 & 0.09 & 0.88 & 0.10 & 0.91 & 0.13 & 0.96 & 0.21 & 0.99 & 0.38 \\ 
		$\beta_2$  & 0.43 & 0.03 & 0.43 & 0.04 & 0.45 & 0.04 & 0.48 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$  & -0.04 & 0.06 & -0.02 & 0.07 & -0.01 & 0.09 & -0.01 & 0.14 & 0.00 & 0.25 \\ 
		2SPSa $\beta_1$ & 0.84 & 0.10 & 0.77 & 0.10 & 0.72 & 0.11 & 0.68 & 0.18 & 0.67 & 0.29 \\ 
		$\beta_2$ & 0.42 & 0.03 & 0.38 & 0.03 & 0.35 & 0.03 & 0.33 & 0.03 & 0.32 & 0.03 \\ 
		$\beta_3$ & -0.04 & 0.08 & -0.03 & 0.08 & -0.03 & 0.09 & -0.03 & 0.14 & -0.03 & 0.25 \\ 
		2SPSadj-a $\beta_1$ & 0.87 & 0.10 & 0.87 & 0.12 & 0.91 & 0.16 & 0.96 & 0.26 & 0.99 & 0.45 \\ 
		$\beta_2$ & 0.43 & 0.03 & 0.43 & 0.04 & 0.45 & 0.04 & 0.48 & 0.04 & 0.50 & 0.04 \\ 
		$\beta_3$ & -0.03 & 0.08 & -0.02 & 0.09 & -0.01 & 0.12 & 0.00 & 0.20 & -0.01 & 0.34 \\ 
		2SRI $\beta_1$ & 0.88 & 0.07 & 0.89 & 0.09 & 0.92 & 0.11 & 0.97 & 0.17 & 0.99 & 0.29 \\ 
		$\beta_2$ & 0.43 & 0.04 & 0.45 & 0.04 & 0.47 & 0.05 & 0.48 & 0.06 & 0.50 & 0.06 \\ 
		$\beta_3$ & -0.03 & 0.04 & -0.04 & 0.05 & -0.02 & 0.05 & -0.01 & 0.06 & -0.00 & 0.06 \\ 
		\multicolumn{11}{c}{$\beta_U=3$} \\
		$\Pr(Y=1)$ & 0.13 & 0.00 & 0.15 & 0.00 & 0.16 & 0.00 & 0.17 & 0.00 & 0.17 & 0.00 \\ 
		Naive $\beta_1$ & 0.56 & 0.04 & 1.36 & 0.05 & 2.05 & 0.07 & 2.95 & 0.10 & 3.63 & 0.13 \\ 
		$\beta_2$ & 0.27 & 0.03 & 0.16 & 0.03 & 0.14 & 0.04 & 0.20 & 0.06 & 0.32 & 0.08 \\ 
		$\beta_2$ & -0.02 & 0.03 & -0.03 & 0.04 & -0.02 & 0.05 & -0.01 & 0.08 & -0.01 & 0.10 \\ 
		2SPS $\beta_1$ & 0.56 & 0.07 & 0.50 & 0.08 & 0.47 & 0.10 & 0.45 & 0.13 & 0.46 & 0.25 \\ 
		$\beta_2$ & 0.26 & 0.03 & 0.24 & 0.03 & 0.22 & 0.03 & 0.21 & 0.03 & 0.21 & 0.03 \\ 
		$\beta_3$ & -0.04 & 0.05 & -0.03 & 0.06 & -0.03 & 0.06 & -0.03 & 0.09 & -0.04 & 0.17 \\ 
		2SPSadj $\beta_1$ & 0.57 & 0.07 & 0.59 & 0.10 & 0.68 & 0.13 & 0.81 & 0.23 & 0.95 & 0.48 \\ 
		$\beta_2$  & 0.27 & 0.03 & 0.29 & 0.03 & 0.33 & 0.04 & 0.41 & 0.04 & 0.47 & 0.05 \\ 
		$\beta_3$  & -0.03 & 0.05 & -0.02 & 0.07 & -0.01 & 0.09 & 0.00 & 0.14 & -0.02 & 0.27 \\ 
		2SPSa $\beta_1$ & 0.54 & 0.08 & 0.49 & 0.10 & 0.46 & 0.11 & 0.43 & 0.16 & 0.44 & 0.30 \\ 
		$\beta_2$ & 0.26 & 0.03 & 0.24 & 0.03 & 0.22 & 0.03 & 0.21 & 0.03 & 0.21 & 0.03 \\ 
		$\beta_3$ & -0.02 & 0.07 & -0.02 & 0.08 & -0.01 & 0.09 & -0.01 & 0.14 & -0.02 & 0.25 \\ 
		2SPSadj-a $\beta_1$ & 0.56 & 0.08 & 0.59 & 0.12 & 0.68 & 0.15 & 0.81 & 0.26 & 0.94 & 0.56 \\ 
		$\beta_2$ & 0.27 & 0.03 & 0.29 & 0.03 & 0.33 & 0.04 & 0.41 & 0.04 & 0.47 & 0.05 \\ 
		$\beta_3$ & -0.02 & 0.07 & -0.01 & 0.10 & -0.01 & 0.12 & 0.01 & 0.21 & -0.01 & 0.41 \\ 
		2SRI $\beta_1$ & 0.56 & 0.06 & 0.61 & 0.08 & 0.70 & 0.11 & 0.83 & 0.20 & 0.94 & 0.42 \\ 
		$\beta_2$ & 0.27 & 0.03 & 0.30 & 0.04 & 0.35 & 0.04 & 0.42 & 0.06 & 0.47 & 0.08 \\ 
		$\beta_3$ & -0.02 & 0.03 & -0.03 & 0.04 & -0.03 & 0.05 & -0.01 & 0.08 & -0.01 & 0.10 \\ 
		\hline
	\end{tabular}
